Quantum Computation in a radio single mode cavity: the dissipative Jaynes and Cummings Model

In this paper we have considered the interaction of a Jaynes and Cummings system with the electromagnetic field in its vacuum state and, solving the dynamical problem, we have analyzed the amount of entanglement induced in the bipartite system (atom + cavity mode) by the common electromagnetic reservoir. This has allowed us to quantitatively characterize the regime under which field-induced cooperative effects are not vanished by dissipation. Once the Decoherence Free Regime is reached, transient entanglement tends to become stationary and, therefore, usable for quantum gate implementation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

